How Feedback-Free Self-Evolution Reshapes Agent Skills: A Systematic Study

Agent skills are documents in which experts write down procedural knowledge, and models increasingly maintain them by rewriting them without feedback. Such rewriting could adapt a skill to the model that uses it or erode the expert knowledge that makes it useful, yet how skills evolve under this feedback-free self-evolution has not been studied. We let models rewrite expert skills round after round without any task, run or judgment and run agents built on the same models with the rewritten skills. Our experiments show that the skills lose value rather than improve, as every model we test performs worse with them on every benchmark, by 15 points on average on SkillsBench after thirty rounds. Sampling each model's prior with skills it writes from the topic alone, we find that rewriting pulls skills toward this prior and gives up first the knowledge outside it. Putting this knowledge back recovers much of the lost pass rate, so an expert's skill is valuable largely for what the model does not write on its own. Building on this insight, SkillDiff marks this knowledge in place and raises the pass rate on SkillsBench by 4.8 points on average without feedback or any change to the skill's text. Project repository: https://github.com/LitaoGuo/How-Self-Evolution-Reshapes-Skills.

==> fig/chains.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=5 by 2, horizontal sep=0.8cm, vertical sep=0.35cm}, scale only axis, width=2.45cm, height=1.7cm, axis lines=box, axis line style={black, line width=0.5pt}, tick style={black, line width=0.4pt}, major tick length=1.6pt, tick align=outside, xtick pos=bottom, ytick pos=left, xmajorgrids, ymajorgrids, major grid style={black!40, dashed, line width=0.25pt}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\footnotesize, yshift=-3pt, text height=1.6ex, text depth=0.4ex}]
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.1, ymax=1.5, ytick={1.2,1.3,1.4}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelLuna}, ylabel={{\footnotesize LogicBench}}, xticklabels={}, legend to name=legchains, legend columns=-1, legend cell align=left, legend style={font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=10pt}}]
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.386) (1,1.222) (2,1.194) (3,1.191) (5,1.175) (7,1.188) (10,1.185) (15,1.206) (20,1.188) (25,1.202) (30,1.185)};
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.374) (1,1.208) (2,1.179) (3,1.181) (5,1.169) (7,1.173) (10,1.196) (15,1.186) (20,1.188) (25,1.174) (30,1.215)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.379) (1,1.193) (2,1.178) (3,1.18) (5,1.178) (7,1.18) (10,1.201) (15,1.196) (20,1.207) (25,1.213) (30,1.231)};
\addlegendimage{cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}}\addlegendentry{Chain of the main text}
\addlegendimage{cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}}\addlegendentry{Two further chains}
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.1, ymax=1.5, ytick={1.2,1.3,1.4}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelSol}, xticklabels={}]
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.425) (1,1.228) (2,1.161) (3,1.172) (5,1.164) (7,1.172) (10,1.2) (15,1.192) (20,1.195) (25,1.205) (30,1.227)};
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.421) (1,1.212) (2,1.172) (3,1.164) (5,1.158) (7,1.163) (10,1.171) (15,1.2) (20,1.213) (25,1.24) (30,1.258)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.432) (1,1.226) (2,1.183) (3,1.188) (5,1.156) (7,1.158) (10,1.16) (15,1.172) (20,1.197) (25,1.198) (30,1.216)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.0, ymax=1.3, ytick={1.1,1.2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelMimo}, xticklabels={}]
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.196) (1,1.131) (2,1.114) (3,1.106) (5,1.094) (7,1.074) (10,1.086) (15,1.101) (20,1.112) (25,1.106) (30,1.096)};
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.2) (1,1.143) (2,1.111) (3,1.109) (5,1.13) (7,1.115) (10,1.097) (15,1.102) (20,1.095) (25,1.093) (30,1.102)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.207) (1,1.128) (2,1.121) (3,1.115) (5,1.103) (7,1.1) (10,1.09) (15,1.081) (20,1.093) (25,1.071) (30,1.071)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.1, ymax=1.4, ytick={1.2,1.3}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelQwen}, xticklabels={}]
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.317) (1,1.229) (2,1.203) (3,1.2) (5,1.195) (7,1.181) (10,1.196) (15,1.183) (20,1.169) (25,1.186) (30,1.21)};
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.317) (1,1.227) (2,1.206) (3,1.201) (5,1.208) (7,1.215) (10,1.196) (15,1.194) (20,1.194) (25,1.197) (30,1.207)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.319) (1,1.242) (2,1.218) (3,1.212) (5,1.218) (7,1.2) (10,1.19) (15,1.188) (20,1.18) (25,1.161) (30,1.175)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.0, ymax=1.3, ytick={1.1,1.2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelQwenFlash}, xticklabels={}]
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.212) (1,1.142) (2,1.129) (3,1.131) (5,1.112) (7,1.122) (10,1.133) (15,1.16) (20,1.149) (25,1.15) (30,1.141)};
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.21) (1,1.135) (2,1.112) (3,1.12) (5,1.118) (7,1.12) (10,1.14) (15,1.124) (20,1.141) (25,1.134) (30,1.141)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.205) (1,1.133) (2,1.111) (3,1.111) (5,1.109) (7,1.13) (10,1.137) (15,1.12) (20,1.132) (25,1.129) (30,1.16)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.0, ymax=1.4, ytick={1.1,1.2,1.3}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, ylabel={{\footnotesize MedCalc-Bench}}, xlabel={Round}]
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.358) (1,1.14) (2,1.132) (3,1.125) (5,1.135) (7,1.141) (10,1.162) (15,1.16) (20,1.16) (25,1.172) (30,1.176)};
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.356) (1,1.145) (2,1.129) (3,1.119) (5,1.13) (7,1.123) (10,1.147) (15,1.146) (20,1.149) (25,1.173) (30,1.174)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.364) (1,1.139) (2,1.116) (3,1.128) (5,1.135) (7,1.152) (10,1.139) (15,1.168) (20,1.169) (25,1.184) (30,1.178)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.2, ymax=1.8, ytick={1.3,1.4,1.5,1.6,1.7}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xlabel={Round}]
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.674) (1,1.325) (2,1.301) (3,1.311) (5,1.315) (7,1.338) (10,1.353) (15,1.349) (20,1.383) (25,1.399) (30,1.415)};
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.685) (1,1.309) (2,1.311) (3,1.304) (5,1.323) (7,1.346) (10,1.355) (15,1.388) (20,1.382) (25,1.404) (30,1.406)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.677) (1,1.311) (2,1.287) (3,1.288) (5,1.312) (7,1.308) (10,1.324) (15,1.355) (20,1.352) (25,1.366) (30,1.388)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.0, ymax=1.3, ytick={1.1,1.2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xlabel={Round}]
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.211) (1,1.15) (2,1.103) (3,1.091) (5,1.063) (7,1.067) (10,1.081) (15,1.088) (20,1.091) (25,1.101) (30,1.099)};
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.214) (1,1.131) (2,1.117) (3,1.102) (5,1.087) (7,1.081) (10,1.07) (15,1.08) (20,1.077) (25,1.102) (30,1.101)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.219) (1,1.136) (2,1.104) (3,1.098) (5,1.075) (7,1.078) (10,1.086) (15,1.076) (20,1.084) (25,1.094) (30,1.098)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.1, ymax=1.4, ytick={1.2,1.3}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xlabel={Round}]
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.31) (1,1.229) (2,1.222) (3,1.216) (5,1.203) (7,1.206) (10,1.193) (15,1.198) (20,1.213) (25,1.206) (30,1.22)};
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.32) (1,1.26) (2,1.217) (3,1.213) (5,1.214) (7,1.215) (10,1.201) (15,1.22) (20,1.224) (25,1.224) (30,1.223)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.307) (1,1.249) (2,1.222) (3,1.218) (5,1.205) (7,1.212) (10,1.201) (15,1.215) (20,1.204) (25,1.228) (30,1.229)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.0, ymax=1.3, ytick={1.1,1.2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xlabel={Round}]
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.217) (1,1.128) (2,1.131) (3,1.122) (5,1.139) (7,1.124) (10,1.148) (15,1.159) (20,1.164) (25,1.16) (30,1.176)};
\addplot[cRew!45, line width=1.0pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!45, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.214) (1,1.134) (2,1.121) (3,1.119) (5,1.111) (7,1.125) (10,1.142) (15,1.153) (20,1.147) (25,1.159) (30,1.177)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.22) (1,1.131) (2,1.123) (3,1.123) (5,1.114) (7,1.132) (10,1.132) (15,1.144) (20,1.151) (25,1.153) (30,1.166)};
\end{groupplot}
\node[anchor=south, yshift=1pt] at (current bounding box.north) {\pgfplotslegendfromname{legchains}};
\end{tikzpicture}
\caption{\textbf{Three independent rewriting chains move the skills toward the self-written skills along nearly the same path.} TF-IDF distance of the skills to the model's ten self-written skills after each round, in units of the mean distance between two self-written skills, for the rewriting chain of the main text and two further chains of every skill.}
\label{fig:suppl_chains}
\end{figure*}


==> fig/coverage.tex <==
\begin{figure*}[t]
\centering
\scalebox{1.00}{\begin{tikzpicture}
\begin{groupplot}[group style={group size=6 by 3, horizontal sep=0.65cm, vertical sep=0.3cm}, scale only axis, width=2.05cm, height=1.45cm, axis lines=box, axis line style={black, line width=0.5pt}, tick style={black, line width=0.4pt}, major tick length=1.6pt, tick align=outside, xtick pos=bottom, ytick pos=left, xmajorgrids, ymajorgrids, major grid style={black!40, dashed, line width=0.25pt}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\footnotesize, yshift=-3pt, text height=1.6ex, text depth=0.4ex}]
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=100, ytick={0,25,...,100}, yticklabels={0,,50,,100}, title={\modelLuna}, ylabel={{\footnotesize SkillsBench}\\{\scriptsize Items kept, \%}}, ylabel style={align=center}, xticklabels={}, legend to name=legcoverage, legend columns=-1, legend cell align=left, legend style={font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=10pt}}]
\addplot[cRew!50, line width=1.3pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}] coordinates {(0,26.9) (2,50.0) (5,62.5) (8,70.4) (10,85.2)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,10.0) (2,30.9) (5,46.7) (8,59.9) (10,82.8)};
\addlegendentry{Round 1}\addlegendentry{Round 30}
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=100, ytick={0,25,...,100}, yticklabels={0,,50,,100}, title={\modelSol}, xticklabels={}]
\addplot[cRew!50, line width=1.3pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}] coordinates {(0,24.6) (2,43.7) (5,53.2) (8,67.3) (10,86.8)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,6.6) (2,20.0) (5,33.7) (8,49.1) (10,81.3)};
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=100, ytick={0,25,...,100}, yticklabels={0,,50,,100}, title={\modelMimo}, xticklabels={}]
\addplot[cRew!50, line width=1.3pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}] coordinates {(0,76.9) (2,81.8) (5,89.1) (8,91.0) (10,94.6)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,31.5) (2,54.9) (5,67.4) (8,80.2) (10,90.1)};
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=100, ytick={0,25,...,100}, yticklabels={0,,50,,100}, title={\modelQwen}, xticklabels={}]
\addplot[cRew!50, line width=1.3pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}] coordinates {(0,62.5) (2,70.8) (5,76.5) (8,83.3) (10,91.2)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,20.9) (2,42.6) (5,52.5) (8,65.4) (10,85.5)};
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=100, ytick={0,25,...,100}, yticklabels={0,,50,,100}, title={\modelHaiku}, xticklabels={}]
\addplot[cRew!50, line width=1.3pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}] coordinates {(0,70.4) (2,75.6) (5,81.5) (8,84.6) (10,89.3)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,37.1) (2,48.8) (5,56.6) (8,65.5) (10,82.1)};
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=100, ytick={0,25,...,100}, yticklabels={0,,50,,100}, title={\modelQwenFlash}, xticklabels={}]
\addplot[cRew!50, line width=1.3pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}] coordinates {(0,41.8) (2,62.8) (5,68.4) (8,81.3) (10,88.5)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,5.9) (2,20.7) (5,37.2) (8,52.8) (10,74.9)};
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=100, ytick={0,25,...,100}, yticklabels={0,,50,,100}, ylabel={{\footnotesize LogicBench}\\\strut}, ylabel style={align=center}, xticklabels={}]
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,60.6) (2,73.2) (5,75.0) (8,85.9) (10,91.7)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,63.2) (2,74.2) (5,73.9) (8,90.8) (10,94.8)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,62.2) (2,85.6) (5,72.7) (8,81.0) (10,95.2)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,17.6) (2,37.1) (5,45.5) (8,56.3) (10,77.0)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,21.2) (2,40.2) (5,53.4) (8,64.1) (10,82.6)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,18.7) (2,46.4) (5,52.3) (8,70.4) (10,80.9)};
\addplot[cRew!50, line width=1.3pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}] coordinates {(0,62.0) (2,77.7) (5,73.9) (8,85.9) (10,93.9)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,19.2) (2,41.2) (5,50.4) (8,63.6) (10,80.1)};
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=100, ytick={0,25,...,100}, yticklabels={0,,50,,100}, xticklabels={}]
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,59.1) (2,65.9) (5,73.8) (8,76.4) (10,93.2)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,54.4) (2,63.5) (5,67.2) (8,77.1) (10,89.4)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,55.0) (2,65.9) (5,65.6) (8,79.2) (10,89.7)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,11.4) (2,31.8) (5,42.6) (8,49.3) (10,81.7)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,10.7) (2,36.5) (5,37.7) (8,50.0) (10,82.6)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,11.4) (2,36.5) (5,37.7) (8,55.6) (10,80.4)};
\addplot[cRew!50, line width=1.3pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}] coordinates {(0,56.2) (2,65.1) (5,68.9) (8,77.5) (10,90.8)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,11.2) (2,34.9) (5,39.3) (8,51.6) (10,81.6)};
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=100, ytick={0,25,...,100}, yticklabels={0,,50,,100}, xticklabels={}]
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,74.3) (2,90.0) (5,91.3) (8,98.4) (10,99.0)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,82.2) (2,94.2) (5,98.6) (8,93.5) (10,96.9)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,81.3) (2,90.8) (5,94.2) (8,94.4) (10,97.4)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,24.9) (2,67.5) (5,69.6) (8,75.0) (10,84.7)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,28.2) (2,61.7) (5,76.8) (8,84.7) (10,92.9)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,27.8) (2,66.7) (5,82.6) (8,87.1) (10,92.9)};
\addplot[cRew!50, line width=1.3pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}] coordinates {(0,79.3) (2,91.7) (5,94.7) (8,95.4) (10,97.8)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,27.0) (2,65.3) (5,76.3) (8,82.3) (10,90.1)};
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=100, ytick={0,25,...,100}, yticklabels={0,,50,,100}, xticklabels={}]
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,61.7) (2,84.4) (5,92.8) (8,91.2) (10,95.0)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,63.0) (2,82.8) (5,86.7) (8,90.2) (10,94.0)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,63.4) (2,87.7) (5,90.4) (8,88.2) (10,97.5)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,18.1) (2,43.4) (5,63.9) (8,71.6) (10,90.0)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,25.5) (2,54.9) (5,71.1) (8,76.5) (10,87.5)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,22.6) (2,50.8) (5,74.7) (8,69.6) (10,87.5)};
\addplot[cRew!50, line width=1.3pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}] coordinates {(0,62.7) (2,85.0) (5,90.0) (8,89.9) (10,95.5)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,22.1) (2,49.7) (5,69.9) (8,72.5) (10,88.3)};
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=100, ytick={0,25,...,100}, yticklabels={0,,50,,100}, xticklabels={}]
\addplot[cRew!50, line width=1.3pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}] coordinates {(0,79.6) (2,87.2) (5,89.9) (8,92.1) (10,98.3)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,56.4) (2,73.3) (5,69.6) (8,87.3) (10,92.4)};
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=100, ytick={0,25,...,100}, yticklabels={0,,50,,100}, xticklabels={}]
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,64.5) (2,68.1) (5,87.3) (8,88.8) (10,90.6)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,61.3) (2,62.1) (5,89.9) (8,88.8) (10,91.5)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,58.1) (2,69.0) (5,83.5) (8,89.6) (10,88.1)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,17.2) (2,25.0) (5,39.2) (8,54.5) (10,76.6)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,15.1) (2,26.7) (5,48.1) (8,54.5) (10,72.8)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,17.2) (2,25.0) (5,50.6) (8,53.7) (10,72.8)};
\addplot[cRew!50, line width=1.3pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}] coordinates {(0,61.3) (2,66.4) (5,86.9) (8,89.1) (10,90.1)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,16.5) (2,25.6) (5,46.0) (8,54.2) (10,74.0)};
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=100, ytick={0,25,...,100}, yticklabels={0,,50,,100}, ylabel={{\footnotesize MedCalc-Bench}\\\strut}, ylabel style={align=center}, xlabel={Self-written skills stating the item}]
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,54.5) (2,51.2) (5,65.1) (8,81.6) (10,93.1)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,55.9) (2,57.1) (5,71.4) (8,85.0) (10,94.5)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,56.0) (2,58.0) (5,73.0) (8,78.6) (10,94.5)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,19.2) (2,26.8) (5,44.4) (8,59.2) (10,83.4)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,19.1) (2,26.8) (5,46.8) (8,59.2) (10,85.7)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,21.5) (2,33.7) (5,43.7) (8,62.1) (10,86.6)};
\addplot[cRew!50, line width=1.3pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}] coordinates {(0,55.5) (2,55.4) (5,69.8) (8,81.7) (10,94.0)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,19.9) (2,29.1) (5,45.0) (8,60.2) (10,85.3)};
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=100, ytick={0,25,...,100}, yticklabels={0,,50,,100}]
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,42.5) (2,52.6) (5,58.8) (8,85.2) (10,93.4)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,43.0) (2,55.5) (5,57.0) (8,86.4) (10,93.6)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,39.7) (2,49.1) (5,57.9) (8,86.9) (10,93.4)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,17.8) (2,24.9) (5,44.7) (8,63.6) (10,84.2)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,13.8) (2,16.2) (5,32.5) (8,59.7) (10,85.6)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,14.2) (2,17.9) (5,38.6) (8,57.4) (10,85.6)};
\addplot[cRew!50, line width=1.3pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}] coordinates {(0,41.7) (2,52.4) (5,57.9) (8,86.2) (10,93.5)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,15.3) (2,19.7) (5,38.6) (8,60.2) (10,85.1)};
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=100, ytick={0,25,...,100}, yticklabels={0,,50,,100}]
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,74.0) (2,82.8) (5,91.0) (8,94.4) (10,96.6)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,73.1) (2,88.7) (5,90.3) (8,97.2) (10,96.0)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,75.2) (2,86.4) (5,91.0) (8,90.7) (10,98.3)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,22.0) (2,40.1) (5,55.2) (8,74.2) (10,91.5)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,21.0) (2,39.2) (5,64.2) (8,72.2) (10,91.5)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,19.4) (2,40.8) (5,59.0) (8,69.8) (10,88.1)};
\addplot[cRew!50, line width=1.3pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}] coordinates {(0,74.1) (2,86.0) (5,90.8) (8,94.1) (10,97.0)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,20.8) (2,40.0) (5,59.5) (8,72.0) (10,90.4)};
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=100, ytick={0,25,...,100}, yticklabels={0,,50,,100}]
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,69.4) (2,72.4) (5,83.3) (8,89.5) (10,93.1)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,68.3) (2,71.9) (5,86.4) (8,87.5) (10,92.4)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,71.1) (2,71.9) (5,76.5) (8,82.5) (10,92.1)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,41.1) (2,48.4) (5,62.9) (8,78.0) (10,89.3)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,39.0) (2,44.8) (5,62.9) (8,70.0) (10,82.6)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,35.5) (2,32.3) (5,62.9) (8,68.0) (10,88.1)};
\addplot[cRew!50, line width=1.3pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}] coordinates {(0,69.6) (2,72.0) (5,82.1) (8,86.5) (10,92.5)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,38.5) (2,41.8) (5,62.9) (8,72.0) (10,86.7)};
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=100, ytick={0,25,...,100}, yticklabels={0,,50,,100}]
\addplot[cRew!50, line width=1.3pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}] coordinates {(0,79.9) (2,80.2) (5,89.4) (8,87.9) (10,94.6)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,51.8) (2,56.1) (5,59.6) (8,67.9) (10,88.1)};
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=100, ytick={0,25,...,100}, yticklabels={0,,50,,100}]
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,63.7) (2,78.7) (5,82.7) (8,90.4) (10,95.4)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,64.0) (2,80.2) (5,82.0) (8,90.0) (10,91.1)};
\addplot[cRew!50, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,64.0) (2,76.7) (5,80.7) (8,87.1) (10,94.0)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,6.5) (2,23.6) (5,40.0) (8,62.2) (10,73.0)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,3.8) (2,22.9) (5,45.3) (8,60.8) (10,78.4)};
\addplot[cRew, opacity=0.25, line width=0.5pt, forget plot] coordinates {(0,4.1) (2,19.8) (5,45.3) (8,71.3) (10,78.2)};
\addplot[cRew!50, line width=1.3pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}] coordinates {(0,63.9) (2,78.6) (5,81.8) (8,89.2) (10,93.5)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,4.8) (2,22.1) (5,43.6) (8,64.8) (10,76.5)};
\end{groupplot}
\node[anchor=south, yshift=1pt] at (current bounding box.north) {\pgfplotslegendfromname{legcoverage}};
\end{tikzpicture}}
\caption{\textbf{Across models and benchmarks, 10/10 items survive more often than 0/10 items.} Retention after rounds 1 and 30, grouped by how many of ten self-written skills state each item. SkillsBench uses one rewriting chain per skill. On LogicBench and MedCalc-Bench, results pool three chains per skill for models with repeated chains; thin lines show individual chains.}
\label{fig:coverage}
\end{figure*}


==> fig/decline.tex <==
\begin{figure*}[t]
\centering
\scalebox{1.00}{\begin{tikzpicture}
\begin{groupplot}[group style={group size=6 by 3, horizontal sep=0.65cm, vertical sep=0.3cm}, scale only axis, width=2.05cm, height=1.45cm, axis lines=box, axis line style={black, line width=0.5pt}, tick style={black, line width=0.4pt}, major tick length=1.6pt, tick align=outside, xtick pos=bottom, ytick pos=left, xmajorgrids, ymajorgrids, major grid style={black!40, dashed, line width=0.25pt}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\footnotesize, yshift=-3pt, text height=1.6ex, text depth=0.4ex}]
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=16.8, ymax=52.8, ytick={20,30,40,50}, title={\modelLuna}, ylabel={{\footnotesize SkillsBench}\\{\scriptsize Pass rate, \%}}, ylabel style={align=center}, xticklabels={}, legend to name=legdecline, legend columns=-1, legend cell align=left, legend style={font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=10pt}}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {44.8};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,44.8) (1,33.3) (5,26.4) (10,29.9) (30,21.8)};
\addlegendentry{Original skill}\addlegendentry{Rewritten skill}
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=27.2, ymax=63.2, ytick={30,40,50,60}, title={\modelSol}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {55.2};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,55.2) (1,47.1) (5,46.0) (10,41.4) (30,42.5)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=-1.6, ymax=34.4, ytick={0,10,20,30}, title={\modelMimo}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {26.4};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,26.4) (1,28.7) (5,18.4) (10,25.3) (30,14.9)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=11.1, ymax=47.1, ytick={20,30,40}, title={\modelQwen}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {39.1};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,39.1) (1,29.9) (5,24.1) (10,21.8) (30,21.8)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=19.1, ymax=55.1, ytick={30,40,50}, title={\modelHaiku}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {47.1};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,47.1) (1,44.8) (5,39.1) (10,36.8) (30,34.5)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=0.7, ymax=36.7, ytick={10,20,30}, title={\modelQwenFlash}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {28.7};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,28.7) (1,14.9) (5,21.8) (10,17.2) (30,18.4)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=63.6, ymax=99.6, ytick={70,80,90}, ylabel={{\footnotesize LogicBench}\\\strut}, ylabel style={align=center}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {91.6};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,91.6) (1,82.9) (5,76.8) (10,76.7) (30,72.1)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=64.1, ymax=100.1, ytick={70,80,90}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {92.1};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,92.1) (1,81.7) (5,78.4) (10,78.0) (30,76.1)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=53.8, ymax=89.8, ytick={60,70,80}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {81.8};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,81.8) (1,81.7) (5,75.3) (10,73.2) (30,69.3)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=63.8, ymax=99.8, ytick={70,80,90}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {91.8};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,91.8) (1,87.8) (5,84.3) (10,82.5) (30,80.7)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=42.8, ymax=78.8, ytick={50,60,70}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {70.8};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,70.8) (1,68.9) (5,67.2) (10,66.1) (30,63.9)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=60.8, ymax=96.8, ytick={70,80,90}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {88.8};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,88.8) (1,82.5) (5,75.8) (10,71.2) (30,66.4)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=61.1, ymax=97.1, ytick={70,80,90}, ylabel={{\footnotesize MedCalc-Bench}\\\strut}, ylabel style={align=center}, xlabel={Round}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {89.1};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,89.1) (1,86.0) (5,83.1) (10,83.0) (30,85.5)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=62.2, ymax=98.2, ytick={70,80,90}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {90.2};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,90.2) (1,79.3) (5,75.3) (10,74.2) (30,73.7)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=57.5, ymax=93.5, ytick={60,70,80,90}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {85.5};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,85.5) (1,83.8) (5,86.0) (10,80.1) (30,79.5)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=63.6, ymax=99.6, ytick={70,80,90}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {91.6};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,91.6) (1,83.5) (5,81.5) (10,79.5) (30,81.5)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=63.4, ymax=99.4, ytick={70,80,90}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {91.4};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,91.4) (1,89.1) (5,84.7) (10,81.5) (30,74.0)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=62.6, ymax=98.6, ytick={70,80,90}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {90.6};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,90.6) (1,87.2) (5,81.5) (10,76.5) (30,77.6)};
\end{groupplot}
\node[anchor=south, yshift=1pt] at (current bounding box.north) {\pgfplotslegendfromname{legdecline}};
\end{tikzpicture}}
\caption{\textbf{By round 30, rewriting lowers every agent's SkillsBench pass rate.} Original and rewritten skills, with the same model used for rewriting and evaluation.}
\label{fig:decline}
\end{figure*}


==> fig/distance.tex <==
\begin{figure*}[t]
\centering
\scalebox{1.00}{\begin{tikzpicture}
\begin{groupplot}[group style={group size=6 by 3, horizontal sep=0.65cm, vertical sep=0.3cm}, scale only axis, width=2.05cm, height=1.45cm, axis lines=box, axis line style={black, line width=0.5pt}, tick style={black, line width=0.4pt}, major tick length=1.6pt, tick align=outside, xtick pos=bottom, ytick pos=left, xmajorgrids, ymajorgrids, major grid style={black!40, dashed, line width=0.25pt}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\footnotesize, yshift=-3pt, text height=1.6ex, text depth=0.4ex}]
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.103, ymax=1.545, ytick={1.2,1.3,1.4,1.5}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelLuna}, ylabel={{\footnotesize SkillsBench}\\{\scriptsize Distance to self-written skills}}, ylabel style={align=center}, xticklabels={}, legend to name=legdistance, legend columns=-1, legend cell align=left, legend style={font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=10pt}}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.501};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.501) (1,1.2) (2,1.184) (3,1.163) (5,1.161) (7,1.163) (10,1.168) (15,1.17) (20,1.171) (25,1.182) (30,1.184)};
\addlegendentry{Original skill}\addlegendentry{Rewritten skill}
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.192, ymax=1.735, ytick={1.2,1.4,1.6}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelSol}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.681};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.681) (1,1.298) (2,1.265) (3,1.263) (5,1.295) (7,1.293) (10,1.295) (15,1.32) (20,1.318) (25,1.34) (30,1.344)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.063, ymax=1.313, ytick={1.1,1.2,1.3}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelMimo}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.288};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.288) (1,1.235) (2,1.205) (3,1.199) (5,1.185) (7,1.178) (10,1.181) (15,1.179) (20,1.181) (25,1.184) (30,1.177)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.186, ymax=1.436, ytick={1.2,1.3,1.4}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelQwen}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.411};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.411) (1,1.325) (2,1.298) (3,1.287) (5,1.278) (7,1.269) (10,1.283) (15,1.281) (20,1.269) (25,1.265) (30,1.284)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.223, ymax=1.473, ytick={1.3,1.4}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelHaiku}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.448};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.448) (1,1.307) (2,1.276) (3,1.273) (5,1.278) (7,1.29) (10,1.292) (15,1.324) (20,1.315) (25,1.329) (30,1.35)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.099, ymax=1.355, ytick={1.2,1.3}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelQwenFlash}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.329};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.329) (1,1.176) (2,1.157) (3,1.143) (5,1.143) (7,1.132) (10,1.151) (15,1.162) (20,1.181) (25,1.183) (30,1.198)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.144, ymax=1.405, ytick={1.2,1.3,1.4}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, ylabel={{\footnotesize LogicBench}\\\strut}, ylabel style={align=center}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.379};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.379) (1,1.193) (2,1.178) (3,1.18) (5,1.178) (7,1.18) (10,1.201) (15,1.196) (20,1.207) (25,1.213) (30,1.231)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.109, ymax=1.468, ytick={1.2,1.3,1.4}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.432};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.432) (1,1.226) (2,1.183) (3,1.188) (5,1.156) (7,1.158) (10,1.16) (15,1.172) (20,1.196) (25,1.198) (30,1.216)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=0.982, ymax=1.232, ytick={1,1.1,1.2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.207};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.207) (1,1.128) (2,1.121) (3,1.115) (5,1.103) (7,1.1) (10,1.09) (15,1.081) (20,1.093) (25,1.071) (30,1.071)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.094, ymax=1.344, ytick={1.1,1.2,1.3}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.319};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.319) (1,1.242) (2,1.218) (3,1.212) (5,1.218) (7,1.2) (10,1.19) (15,1.188) (20,1.18) (25,1.161) (30,1.175)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.023, ymax=1.273, ytick={1.1,1.2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.248};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.248) (1,1.2) (2,1.174) (3,1.164) (5,1.161) (7,1.17) (10,1.171) (15,1.171) (20,1.168) (25,1.198) (30,1.223)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=0.980, ymax=1.230, ytick={1,1.1,1.2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.205};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.205) (1,1.133) (2,1.111) (3,1.111) (5,1.109) (7,1.13) (10,1.137) (15,1.12) (20,1.132) (25,1.129) (30,1.16)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.074, ymax=1.396, ytick={1.1,1.2,1.3}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, ylabel={{\footnotesize MedCalc-Bench}\\\strut}, ylabel style={align=center}, xlabel={Round}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.364};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.364) (1,1.139) (2,1.116) (3,1.128) (5,1.135) (7,1.152) (10,1.139) (15,1.168) (20,1.169) (25,1.184) (30,1.178)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.221, ymax=1.728, ytick={1.4,1.6}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.677};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.677) (1,1.311) (2,1.287) (3,1.288) (5,1.312) (7,1.308) (10,1.324) (15,1.355) (20,1.352) (25,1.366) (30,1.388)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=0.994, ymax=1.244, ytick={1,1.1,1.2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.219};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.219) (1,1.136) (2,1.104) (3,1.098) (5,1.075) (7,1.078) (10,1.086) (15,1.076) (20,1.084) (25,1.094) (30,1.098)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.082, ymax=1.332, ytick={1.1,1.2,1.3}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.307};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.307) (1,1.249) (2,1.222) (3,1.218) (5,1.205) (7,1.212) (10,1.201) (15,1.215) (20,1.204) (25,1.228) (30,1.229)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.0, ymax=1.433, ytick={1.0,1.2,1.4}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.408};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.408) (1,1.263) (2,1.248) (3,1.258) (5,1.273) (7,1.28) (10,1.291) (15,1.309) (20,1.337) (25,1.351) (30,1.364)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=0.995, ymax=1.245, ytick={1,1.1,1.2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.22};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.22) (1,1.131) (2,1.123) (3,1.123) (5,1.114) (7,1.132) (10,1.132) (15,1.144) (20,1.151) (25,1.153) (30,1.166)};
\end{groupplot}
\node[anchor=south, yshift=1pt] at (current bounding box.north) {\pgfplotslegendfromname{legdistance}};
\end{tikzpicture}}
\caption{\textbf{Distance to self-written skills falls early, then levels off.} Mean TF-IDF cosine distance to ten self-written skills, normalized by their mean pairwise distance. At 1, a skill is as close to the self-written skills as they are to one another.}
\label{fig:distance}
\end{figure*}


==> fig/distance_emb.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=6 by 3, horizontal sep=0.65cm, vertical sep=0.3cm}, scale only axis, width=2.05cm, height=1.45cm, axis lines=box, axis line style={black, line width=0.5pt}, tick style={black, line width=0.4pt}, major tick length=1.6pt, tick align=outside, xtick pos=bottom, ytick pos=left, xmajorgrids, ymajorgrids, major grid style={black!40, dashed, line width=0.25pt}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\footnotesize, yshift=-3pt, text height=1.6ex, text depth=0.4ex}]
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.566, ymax=2.923, ytick={2,2.5}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelLuna}, ylabel={{\footnotesize SkillsBench}\\{\scriptsize Distance to self-written skills}}, ylabel style={align=center}, xticklabels={}, legend to name=legdistanceemb, legend columns=-1, legend cell align=left, legend style={font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=10pt}}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {2.787};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,2.787) (1,1.879) (2,1.749) (3,1.776) (5,1.787) (7,1.769) (10,1.791) (15,1.743) (20,1.77) (25,1.824) (30,1.838)};
\addlegendentry{Original skill}\addlegendentry{Rewritten skill}
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.679, ymax=3.295, ytick={2,2.5,3}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelSol}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {3.133};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,3.133) (1,1.923) (2,1.89) (3,1.911) (5,1.981) (7,1.934) (10,1.957) (15,2.048) (20,2.009) (25,2.089) (30,2.039)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.950, ymax=2.782, ytick={2,2.2,2.4,2.6}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelMimo}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {2.699};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,2.699) (1,2.463) (2,2.345) (3,2.342) (5,2.199) (7,2.212) (10,2.213) (15,2.134) (20,2.086) (25,2.059) (30,2.148)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=2.189, ymax=3.070, ytick={2.2,2.4,2.6,2.8,3}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelQwen}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {2.982};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,2.982) (1,2.566) (2,2.426) (3,2.46) (5,2.418) (7,2.476) (10,2.454) (15,2.304) (20,2.378) (25,2.345) (30,2.318)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=2.394, ymax=3.211, ytick={2.6,2.8,3,3.2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelHaiku}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {3.129};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,3.129) (1,2.644) (2,2.589) (3,2.575) (5,2.501) (7,2.571) (10,2.6) (15,2.738) (20,2.781) (25,2.865) (30,2.949)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.957, ymax=2.557, ytick={2,2.2,2.4}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelQwenFlash}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {2.497};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,2.497) (1,2.093) (2,2.103) (3,2.174) (5,2.087) (7,2.104) (10,2.097) (15,2.129) (20,2.153) (25,2.355) (30,2.329)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.479, ymax=2.356, ytick={1.6,1.8,2,2.2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, ylabel={{\footnotesize LogicBench}\\\strut}, ylabel style={align=center}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {2.268};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,2.268) (1,1.655) (2,1.72) (3,1.714) (5,1.594) (7,1.694) (10,1.812) (15,1.719) (20,1.8) (25,1.724) (30,1.953)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.229, ymax=1.969, ytick={1.4,1.6,1.8}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.895};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.895) (1,1.445) (2,1.435) (3,1.403) (5,1.326) (7,1.423) (10,1.437) (15,1.478) (20,1.42) (25,1.461) (30,1.575)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.788, ymax=2.394, ytick={1.8,2,2.2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {2.333};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,2.333) (1,2.158) (2,2.055) (3,2.062) (5,2.004) (7,1.951) (10,1.953) (15,1.917) (20,1.867) (25,1.915) (30,1.932)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=2.051, ymax=2.910, ytick={2.2,2.4,2.6,2.8}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {2.824};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,2.824) (1,2.477) (2,2.4) (3,2.427) (5,2.299) (7,2.322) (10,2.27) (15,2.272) (20,2.216) (25,2.163) (30,2.165)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.564, ymax=2.224, ytick={1.6,1.8,2,2.2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {2.158};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,2.158) (1,1.885) (2,1.905) (3,1.852) (5,1.823) (7,1.772) (10,1.65) (15,1.699) (20,1.797) (25,1.805) (30,1.801)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.618, ymax=2.218, ytick={1.8,2,2.2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {2.042};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,2.042) (1,1.913) (2,1.92) (3,1.877) (5,1.907) (7,1.938) (10,1.884) (15,2.029) (20,1.991) (25,1.994) (30,2.158)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.042, ymax=1.655, ytick={1.2,1.4,1.6}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, ylabel={{\footnotesize MedCalc-Bench}\\\strut}, ylabel style={align=center}, xlabel={Round}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.594};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.594) (1,1.122) (2,1.123) (3,1.166) (5,1.164) (7,1.186) (10,1.263) (15,1.307) (20,1.385) (25,1.321) (30,1.393)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.023, ymax=1.623, ytick={1.2,1.4,1.6}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.563};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.563) (1,1.216) (2,1.266) (3,1.269) (5,1.35) (7,1.411) (10,1.351) (15,1.404) (20,1.457) (25,1.502) (30,1.554)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=0.900, ymax=1.500, ytick={1,1.2,1.4}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.398};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.398) (1,1.303) (2,1.3) (3,1.32) (5,1.248) (7,1.27) (10,1.347) (15,1.364) (20,1.428) (25,1.393) (30,1.426)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.008, ymax=1.608, ytick={1.2,1.4,1.6}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.548};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.548) (1,1.405) (2,1.427) (3,1.372) (5,1.41) (7,1.446) (10,1.453) (15,1.402) (20,1.488) (25,1.519) (30,1.505)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.321, ymax=2.157, ytick={1.4,1.6,1.8,2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {2.073};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,2.073) (1,1.545) (2,1.43) (3,1.447) (5,1.472) (7,1.474) (10,1.616) (15,1.728) (20,1.736) (25,1.817) (30,1.812)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.231, ymax=1.891, ytick={1.4,1.6,1.8}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.317};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.317) (1,1.378) (2,1.372) (3,1.459) (5,1.462) (7,1.687) (10,1.596) (15,1.669) (20,1.697) (25,1.647) (30,1.825)};
\end{groupplot}
\node[anchor=south, yshift=1pt] at (current bounding box.north) {\pgfplotslegendfromname{legdistanceemb}};
\end{tikzpicture}
\caption{\textbf{Over Qwen3-Embedding vectors, too, rewriting moves the skills of almost every model and benchmark toward the self-written skills in the first rounds.} Distance of the skills to the model's ten self-written skills over Qwen3-Embedding vectors, in units of the mean distance between two self-written skills, on which a further self-written skill lies at 1.}
\label{fig:suppl_distance_emb}
\end{figure*}


==> fig/distance_tf.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=6 by 3, horizontal sep=0.65cm, vertical sep=0.3cm}, scale only axis, width=2.05cm, height=1.45cm, axis lines=box, axis line style={black, line width=0.5pt}, tick style={black, line width=0.4pt}, major tick length=1.6pt, tick align=outside, xtick pos=bottom, ytick pos=left, xmajorgrids, ymajorgrids, major grid style={black!40, dashed, line width=0.25pt}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\footnotesize, yshift=-3pt, text height=1.6ex, text depth=0.4ex}]
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.075, ymax=4.074, ytick={2,3,4}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelLuna}, ylabel={{\footnotesize SkillsBench}\\{\scriptsize Distance to self-written skills}}, ylabel style={align=center}, xticklabels={}, legend to name=legdistancetf, legend columns=-1, legend cell align=left, legend style={font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=10pt}}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {3.774};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,3.774) (1,1.533) (2,1.467) (3,1.52) (5,1.467) (7,1.504) (10,1.538) (15,1.591) (20,1.581) (25,1.6) (30,1.626)};
\addlegendentry{Original skill}\addlegendentry{Rewritten skill}
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.222, ymax=4.929, ytick={2,3,4}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelSol}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {4.558};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,4.558) (1,1.715) (2,1.778) (3,1.707) (5,1.8) (7,1.808) (10,1.835) (15,1.829) (20,1.89) (25,1.881) (30,1.966)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.499, ymax=2.812, ytick={2,2.5}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelMimo}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {2.681};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,2.681) (1,2.054) (2,1.964) (3,1.82) (5,1.802) (7,1.752) (10,1.68) (15,1.678) (20,1.671) (25,1.822) (30,1.698)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=2.211, ymax=4.328, ytick={2.5,3,3.5,4}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelQwen}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {4.116};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,4.116) (1,2.78) (2,2.742) (3,2.61) (5,2.552) (7,2.557) (10,2.607) (15,2.492) (20,2.488) (25,2.551) (30,2.578)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.599, ymax=3.256, ytick={2,2.5,3}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelHaiku}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {3.09};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,3.09) (1,2.059) (2,1.915) (3,1.834) (5,1.816) (7,1.835) (10,1.835) (15,1.913) (20,1.914) (25,1.949) (30,2.024)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.164, ymax=2.990, ytick={1.5,2,2.5}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={\modelQwenFlash}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {2.807};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,2.807) (1,1.673) (2,1.465) (3,1.448) (5,1.403) (7,1.454) (10,1.472) (15,1.458) (20,1.508) (25,1.526) (30,1.606)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.179, ymax=1.979, ytick={1.2,1.4,1.6,1.8}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, ylabel={{\footnotesize LogicBench}\\\strut}, ylabel style={align=center}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.899};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.899) (1,1.48) (2,1.543) (3,1.551) (5,1.602) (7,1.604) (10,1.671) (15,1.781) (20,1.757) (25,1.757) (30,1.843)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.263, ymax=2.063, ytick={1.4,1.6,1.8,2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.967};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.967) (1,1.58) (2,1.696) (3,1.754) (5,1.829) (7,1.818) (10,1.774) (15,1.983) (20,1.866) (25,1.856) (30,1.918)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=0.900, ymax=1.700, ytick={1,1.2,1.4,1.6}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.473};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.473) (1,1.335) (2,1.257) (3,1.24) (5,1.274) (7,1.246) (10,1.207) (15,1.238) (20,1.156) (25,1.248) (30,1.237)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.660, ymax=2.460, ytick={1.8,2,2.2,2.4}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {2.303};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,2.303) (1,2.045) (2,2.067) (3,2.005) (5,2.003) (7,2.086) (10,2.115) (15,2.097) (20,2.253) (25,2.178) (30,2.38)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.328, ymax=2.128, ytick={1.4,1.6,1.8,2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.809};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.809) (1,1.552) (2,1.508) (3,1.552) (5,1.458) (7,1.53) (10,1.663) (15,1.679) (20,1.744) (25,1.984) (30,2.048)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.033, ymax=1.833, ytick={1.2,1.4,1.6,1.8}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.666};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.666) (1,1.355) (2,1.48) (3,1.57) (5,1.503) (7,1.515) (10,1.548) (15,1.529) (20,1.524) (25,1.753) (30,1.641)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.130, ymax=1.986, ytick={1.2,1.4,1.6,1.8}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, ylabel={{\footnotesize MedCalc-Bench}\\\strut}, ylabel style={align=center}, xlabel={Round}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.9};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.9) (1,1.305) (2,1.242) (3,1.268) (5,1.291) (7,1.315) (10,1.312) (15,1.357) (20,1.337) (25,1.403) (30,1.35)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.422, ymax=2.604, ytick={1.5,2,2.5}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {2.486};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,2.486) (1,1.605) (2,1.577) (3,1.617) (5,1.651) (7,1.734) (10,1.723) (15,1.722) (20,1.763) (25,1.782) (30,1.807)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=0.900, ymax=1.700, ytick={1,1.2,1.4,1.6}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.548};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.548) (1,1.399) (2,1.312) (3,1.291) (5,1.232) (7,1.229) (10,1.211) (15,1.236) (20,1.298) (25,1.349) (30,1.328)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.135, ymax=1.935, ytick={1.2,1.4,1.6,1.8}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.855};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.855) (1,1.699) (2,1.625) (3,1.65) (5,1.625) (7,1.631) (10,1.65) (15,1.723) (20,1.676) (25,1.605) (30,1.625)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.291, ymax=2.091, ytick={1.4,1.6,1.8,2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {2.011};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,2.011) (1,1.64) (2,1.555) (3,1.532) (5,1.479) (7,1.533) (10,1.565) (15,1.526) (20,1.637) (25,1.688) (30,1.744)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=0.956, ymax=1.756, ytick={1,1.2,1.4,1.6}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2] {1.676};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,1.676) (1,1.329) (2,1.304) (3,1.336) (5,1.318) (7,1.322) (10,1.347) (15,1.359) (20,1.36) (25,1.362) (30,1.377)};
\end{groupplot}
\node[anchor=south, yshift=1pt] at (current bounding box.north) {\pgfplotslegendfromname{legdistancetf}};
\end{tikzpicture}
\caption{\textbf{Over raw word frequencies, too, rewriting moves the skills toward the self-written skills in the first rounds.} Distance of the skills to the model's ten self-written skills over word-frequency vectors without TF-IDF weights, in units of the mean distance between two self-written skills, on which a further self-written skill lies at 1.}
\label{fig:suppl_distance_tf}
\end{figure*}


==> fig/passk.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.15cm}, scale only axis, width=2.75cm, height=2.5cm, axis lines=box, axis line style={black, line width=0.5pt}, tick style={black, line width=0.4pt}, major tick length=1.6pt, tick align=outside, xtick pos=bottom, ytick pos=left, xmajorgrids, ymajorgrids, major grid style={black!40, dashed, line width=0.25pt}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\footnotesize, yshift=-3pt, text height=1.6ex, text depth=0.4ex}]
\nextgroupplot[xmode=log, log basis x=2, xmin=0.85, xmax=18.5, xtick={1,2,4,8,16}, xticklabels={1,2,4,8,16}, xlabel={$k$}, ymin=20, ymax=85, ytick={20,40,60,80}, title={(a) pass@$k$, \%}, legend to name=legpassk, legend columns=-1, legend cell align=left, legend style={font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=10pt}}]
\addplot[cOrig, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}] coordinates {(1,39.73) (2,52.87) (3,59.28) (4,63.19) (5,65.86) (6,67.83) (7,69.32) (8,70.51) (9,71.46) (10,72.26) (11,72.94) (12,73.52) (13,74.03) (14,74.49) (15,74.89) (16,75.26)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(1,26.72) (2,36.59) (3,42.17) (4,45.96) (5,48.8) (6,51.05) (7,52.89) (8,54.46) (9,55.84) (10,57.08) (11,58.22) (12,59.3) (13,60.33) (14,61.32) (15,62.28) (16,63.22)};
\addlegendentry{Original skill}\addlegendentry{Round-30 skill}
\nextgroupplot[xmode=log, log basis x=2, xmin=0.85, xmax=18.5, xtick={1,2,4,8,16}, xticklabels={1,2,4,8,16}, xlabel={$k$}, ymin=-25, ymax=2, ytick={-20,-15,-10,-5,0}, title={(b) Round 30 $-$ original, pp}]
\addplot[fill=cRew!22, draw=none, forget plot] coordinates {(1,-19.56) (2,-23.7) (3,-24.71) (4,-24.4) (5,-24.47) (6,-24.15) (7,-23.74) (8,-23.76) (9,-23.1) (10,-23.12) (11,-22.64) (12,-22.15) (13,-21.76) (14,-21.04) (15,-21.18) (16,-20.43) (16,-4.14) (15,-4.75) (14,-5.49) (13,-6.27) (12,-6.64) (11,-7.18) (10,-7.76) (9,-8.33) (8,-8.76) (7,-9.14) (6,-9.27) (5,-10.19) (4,-10.37) (3,-10.07) (2,-9.32) (1,-6.96)} -- cycle;
\addplot[black!55, dashed, line width=0.8pt, domain=0.85:18.5, samples=2, forget plot] {0};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(1,-13.0) (2,-16.28) (3,-17.12) (4,-17.22) (5,-17.06) (6,-16.78) (7,-16.43) (8,-16.04) (9,-15.63) (10,-15.19) (11,-14.72) (12,-14.22) (13,-13.71) (14,-13.17) (15,-12.61) (16,-12.05)};
\end{groupplot}
\node[anchor=south, yshift=1pt] at (current bounding box.north) {\pgfplotslegendfromname{legpassk}};
\end{tikzpicture}
\caption{\textbf{With up to sixteen attempts per task, the round-30 skill stays below the original skill.} (a) pass@$k$ of \modelLuna on SkillsBench, the chance that at least one of $k$ runs passes a task. (b) Round-30 skill minus original skill, with its 95\% interval over tasks.}
\label{fig:suppl_passk}
\end{figure}


==> fig/repeats.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2, horizontal sep=1.2cm, vertical sep=0.45cm}, scale only axis, width=3.6cm, height=2.2cm, axis lines=box, axis line style={black, line width=0.5pt}, tick style={black, line width=0.4pt}, major tick length=1.6pt, tick align=outside, xtick pos=bottom, ytick pos=left, xmajorgrids, ymajorgrids, major grid style={black!40, dashed, line width=0.25pt}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\footnotesize, yshift=-3pt, text height=1.6ex, text depth=0.4ex}]
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=-25, ymax=4, ytick={-20,-10,0}, title={(a) Change from original, pp}, ylabel={{\footnotesize \modelLuna}}, xticklabels={}, legend to name=legrep, legend columns=3, legend cell align=left, legend style={font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=10pt}}]
\addplot[fill=cRew!22, draw=none, forget plot] coordinates {(0,0) (1,-14.01) (5,-21.5) (10,-20.53) (30,-19.56) (30,-6.96) (10,-7.38) (5,-6.76) (1,-2.77) (0,0)} -- cycle;
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2, forget plot] {0};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,0) (1,-8.36) (5,-14.06) (10,-13.87) (30,-13.0)};
\addlegendimage{cOrig, line width=1.4pt}\addlegendentry{Original skill}
\addlegendimage{cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}}\addlegendentry{Rewritten skill, mean over runs}
\addlegendimage{only marks, mark=*, mark size=1.3pt, black}\addlegendentry{One full evaluation}
\addlegendimage{area legend, fill=cNone, draw=none}\addlegendentry{0/10 items restored}
\addlegendimage{area legend, fill=cSome, draw=none}\addlegendentry{$\geq$1/10 items restored}
\addlegendimage{area legend, fill=cAll, draw=none}\addlegendentry{All lost items restored}
\nextgroupplot[xmin=-0.35, xmax=1.35, xtick={0,1}, xticklabels={Original,Round 30}, xmajorgrids=false, ymin=15, ymax=60, ytick={20,30,40,50,60}, title={(b) Full evaluations, pass rate, \%}]
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,45.98) (1,20.69)};
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,35.63) (1,20.69)};
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,36.78) (1,32.18)};
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,44.83) (1,27.59)};
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,39.08) (1,33.33)};
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,39.08) (1,33.33)};
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,43.68) (1,28.74)};
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,39.08) (1,25.29)};
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,40.23) (1,25.29)};
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,40.23) (1,33.33)};
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,39.08) (1,24.14)};
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,43.68) (1,21.84)};
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,39.08) (1,20.69)};
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,29.89) (1,26.44)};
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,40.23) (1,25.29)};
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,42.53) (1,28.74)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,45.98) (0,35.63) (0,36.78) (0,44.83) (0,39.08) (0,39.08) (0,43.68) (0,39.08) (0,40.23) (0,40.23) (0,39.08) (0,43.68) (0,39.08) (0,29.89) (0,40.23) (0,42.53)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(1,20.69) (1,20.69) (1,32.18) (1,27.59) (1,33.33) (1,33.33) (1,28.74) (1,25.29) (1,25.29) (1,33.33) (1,24.14) (1,21.84) (1,20.69) (1,26.44) (1,25.29) (1,28.74)};
\nextgroupplot[xmin=-0.5, xmax=3.5, xtick={0,1,2,3}, xticklabels={R30,0/10,$\geq$1/10,All}, xmajorgrids=false, ymin=0, ymax=60, ytick={0,20,40,60}, title={(c) Restoration, pass rate, \%}]
\addplot[cOrig, line width=1.4pt, domain=-0.5:3.5, samples=2, forget plot] {39.73};
\addplot[ybar, bar width=9pt, fill=cRew, draw=none, forget plot] coordinates {(0,26.72)};
\addplot[ybar, bar width=9pt, fill=cNone, draw=none, forget plot] coordinates {(1,37.16)};
\addplot[ybar, bar width=9pt, fill=cSome, draw=none, forget plot] coordinates {(2,29.89)};
\addplot[ybar, bar width=9pt, fill=cAll, draw=none, forget plot] coordinates {(3,33.33)};
\addplot[only marks, mark=*, mark size=1.3pt, black, forget plot] coordinates {(0,20.69) (0,20.69) (1,35.63) (1,35.63) (2,26.44) (2,27.59) (3,34.48) (3,33.33)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=-25, ymax=4, ytick={-20,-10,0}, ylabel={{\footnotesize \modelSol}}, xlabel={Round}]
\addplot[fill=cRew!22, draw=none, forget plot] coordinates {(0,0) (1,-12.34) (5,-16.56) (10,-21.21) (30,-17.18) (30,-6.49) (10,-8.48) (5,-4.11) (1,-2.85) (0,0)} -- cycle;
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2, forget plot] {0};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,0) (1,-7.31) (5,-9.99) (10,-14.59) (30,-11.52)};
\nextgroupplot[xmin=-0.35, xmax=1.35, xtick={0,1}, xticklabels={Original,Round 30}, xmajorgrids=false, ymin=15, ymax=60, ytick={20,30,40,50,60}]
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,55.17) (1,41.38)};
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,50.57) (1,39.08)};
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,55.17) (1,37.93)};
\addplot[black!30, line width=0.4pt, forget plot] coordinates {(0,50.57) (1,42.53)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,55.17) (0,50.57) (0,55.17) (0,50.57)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(1,41.38) (1,39.08) (1,37.93) (1,42.53)};
\nextgroupplot[xmin=-0.5, xmax=3.5, xtick={0,1,2,3}, xticklabels={R30,0/10,$\geq$1/10,All}, xmajorgrids=false, ymin=0, ymax=60, ytick={0,20,40,60}, xlabel={Lost items restored}]
\addplot[cOrig, line width=1.4pt, domain=-0.5:3.5, samples=2, forget plot] {52.33};
\addplot[ybar, bar width=9pt, fill=cRew, draw=none, forget plot] coordinates {(0,40.8)};
\addplot[ybar, bar width=9pt, fill=cNone, draw=none, forget plot] coordinates {(1,48.66)};
\addplot[ybar, bar width=9pt, fill=cSome, draw=none, forget plot] coordinates {(2,43.68)};
\addplot[ybar, bar width=9pt, fill=cAll, draw=none, forget plot] coordinates {(3,47.89)};
\addplot[only marks, mark=*, mark size=1.3pt, black, forget plot] coordinates {(0,41.38) (0,39.08) (1,48.28) (1,49.43) (2,44.83) (2,44.83) (3,45.98) (3,48.28)};
\end{groupplot}
\node[anchor=south, yshift=1pt] at (current bounding box.north) {\pgfplotslegendfromname{legrep}};
\end{tikzpicture}
\caption{\textbf{Over repeated runs, the rewritten skill stays below the original skill, and putting back the items outside the prior recovers the most.} (a) Change in pass rate on SkillsBench from the original skill, with every run of a task averaged, and its 95\% interval over tasks. (b) Full evaluations of the benchmark, each taking the $j$-th run of every task; a line joins the original and the round-30 skill of the same evaluation. (c) Pass rate of the round-30 skill and of the round-30 skill with the lost 0/10 items outside the prior, the other lost items in the $\geq$1/10 group or all lost items restored. Bars show averages over runs; dots show each full evaluation.}
\label{fig:suppl_repeats}
\end{figure*}


==> fig/restore.tex <==
\begin{figure*}[t]
\centering
\scalebox{1.00}{\begin{tikzpicture}
\begin{groupplot}[group style={group size=6 by 3, horizontal sep=0.65cm, vertical sep=0.3cm}, scale only axis, width=2.05cm, height=1.45cm, axis lines=box, axis line style={black, line width=0.5pt}, tick style={black, line width=0.4pt}, major tick length=1.6pt, tick align=outside, xtick pos=bottom, ytick pos=left, xmajorgrids, ymajorgrids, major grid style={black!40, dashed, line width=0.25pt}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\footnotesize, yshift=-3pt, text height=1.6ex, text depth=0.4ex}]
\nextgroupplot[xmin=-0.4, xmax=2.4, xtick={0,1,2}, xticklabels={Original,Round 30,Restored}, xticklabel style={rotate=30, anchor=north east, inner sep=1pt}, xmajorgrids=false, ymin=16.8, ymax=52.8, ytick={20,30,40,50}, title={\modelLuna}, ylabel={{\footnotesize SkillsBench}\\{\scriptsize Pass rate, \%}}, ylabel style={align=center}, xticklabels={}, legend to name=legrestore, legend columns=-1, legend cell align=left, legend style={font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=10pt}}]
\addplot[cOrig, dashed, line width=1.0pt, domain=-0.4:2.4, samples=2] {44.8};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,44.8) (1,21.8)};
\addplot[cNone, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cNone, draw=white, line width=0.25pt}] coordinates {(1,21.8) (2,37.9)};
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}] coordinates {(1,21.8) (2,27.6)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,44.8)};
\addlegendentry{Original skill}\addlegendentry{Round-30 skill}\addlegendentry{0/10 items restored}\addlegendentry{$\geq$1/10 items restored}
\nextgroupplot[xmin=-0.4, xmax=2.4, xtick={0,1,2}, xticklabels={Original,Round 30,Restored}, xticklabel style={rotate=30, anchor=north east, inner sep=1pt}, xmajorgrids=false, ymin=27.2, ymax=63.2, ytick={30,40,50,60}, title={\modelSol}, xticklabels={}]
\addplot[cOrig, dashed, line width=1.0pt, domain=-0.4:2.4, samples=2] {55.2};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,55.2) (1,42.5)};
\addplot[cNone, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cNone, draw=white, line width=0.25pt}] coordinates {(1,42.5) (2,48.3)};
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}] coordinates {(1,42.5) (2,46.0)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,55.2)};
\nextgroupplot[xmin=-0.4, xmax=2.4, xtick={0,1,2}, xticklabels={Original,Round 30,Restored}, xticklabel style={rotate=30, anchor=north east, inner sep=1pt}, xmajorgrids=false, ymin=-1.6, ymax=34.4, ytick={0,10,20,30}, title={\modelMimo}, xticklabels={}]
\addplot[cOrig, dashed, line width=1.0pt, domain=-0.4:2.4, samples=2] {26.4};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,26.4) (1,14.9)};
\addplot[cNone, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cNone, draw=white, line width=0.25pt}] coordinates {(1,14.9) (2,27.6)};
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}] coordinates {(1,14.9) (2,21.8)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,26.4)};
\nextgroupplot[xmin=-0.4, xmax=2.4, xtick={0,1,2}, xticklabels={Original,Round 30,Restored}, xticklabel style={rotate=30, anchor=north east, inner sep=1pt}, xmajorgrids=false, ymin=11.1, ymax=47.1, ytick={20,30,40}, title={\modelQwen}, xticklabels={}]
\addplot[cOrig, dashed, line width=1.0pt, domain=-0.4:2.4, samples=2] {39.1};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,39.1) (1,21.8)};
\addplot[cNone, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cNone, draw=white, line width=0.25pt}] coordinates {(1,21.8) (2,28.7)};
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}] coordinates {(1,21.8) (2,23.0)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,39.1)};
\nextgroupplot[xmin=-0.4, xmax=2.4, xtick={0,1,2}, xticklabels={Original,Round 30,Restored}, xticklabel style={rotate=30, anchor=north east, inner sep=1pt}, xmajorgrids=false, ymin=19.1, ymax=55.1, ytick={30,40,50}, title={\modelHaiku}, xticklabels={}]
\addplot[cOrig, dashed, line width=1.0pt, domain=-0.4:2.4, samples=2] {47.1};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,47.1) (1,34.5)};
\addplot[cNone, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cNone, draw=white, line width=0.25pt}] coordinates {(1,34.5) (2,42.5)};
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}] coordinates {(1,34.5) (2,39.1)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,47.1)};
\nextgroupplot[xmin=-0.4, xmax=2.4, xtick={0,1,2}, xticklabels={Original,Round 30,Restored}, xticklabel style={rotate=30, anchor=north east, inner sep=1pt}, xmajorgrids=false, ymin=0.7, ymax=36.7, ytick={10,20,30}, title={\modelQwenFlash}, xticklabels={}]
\addplot[cOrig, dashed, line width=1.0pt, domain=-0.4:2.4, samples=2] {28.7};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,28.7) (1,18.4)};
\addplot[cNone, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cNone, draw=white, line width=0.25pt}] coordinates {(1,18.4) (2,21.8)};
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}] coordinates {(1,18.4) (2,23.0)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,28.7)};
\nextgroupplot[xmin=-0.4, xmax=2.4, xtick={0,1,2}, xticklabels={Original,Round 30,Restored}, xticklabel style={rotate=30, anchor=north east, inner sep=1pt}, xmajorgrids=false, ymin=63.6, ymax=99.6, ytick={70,80,90}, ylabel={{\footnotesize LogicBench}\\\strut}, ylabel style={align=center}, xticklabels={}]
\addplot[cOrig, dashed, line width=1.0pt, domain=-0.4:2.4, samples=2] {91.6};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,91.6) (1,72.1)};
\addplot[cNone, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cNone, draw=white, line width=0.25pt}] coordinates {(1,72.1) (2,85.7)};
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}] coordinates {(1,72.1) (2,80.1)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,91.6)};
\nextgroupplot[xmin=-0.4, xmax=2.4, xtick={0,1,2}, xticklabels={Original,Round 30,Restored}, xticklabel style={rotate=30, anchor=north east, inner sep=1pt}, xmajorgrids=false, ymin=64.1, ymax=100.1, ytick={70,80,90}, xticklabels={}]
\addplot[cOrig, dashed, line width=1.0pt, domain=-0.4:2.4, samples=2] {92.1};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,92.1) (1,76.1)};
\addplot[cNone, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cNone, draw=white, line width=0.25pt}] coordinates {(1,76.1) (2,87.1)};
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}] coordinates {(1,76.1) (2,82.5)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,92.1)};
\nextgroupplot[xmin=-0.4, xmax=2.4, xtick={0,1,2}, xticklabels={Original,Round 30,Restored}, xticklabel style={rotate=30, anchor=north east, inner sep=1pt}, xmajorgrids=false, ymin=53.8, ymax=89.8, ytick={60,70,80}, xticklabels={}]
\addplot[cOrig, dashed, line width=1.0pt, domain=-0.4:2.4, samples=2] {81.8};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,81.8) (1,69.3)};
\addplot[cNone, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cNone, draw=white, line width=0.25pt}] coordinates {(1,69.3) (2,78.8)};
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}] coordinates {(1,69.3) (2,72.8)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,81.8)};
\nextgroupplot[xmin=-0.4, xmax=2.4, xtick={0,1,2}, xticklabels={Original,Round 30,Restored}, xticklabel style={rotate=30, anchor=north east, inner sep=1pt}, xmajorgrids=false, ymin=63.8, ymax=99.8, ytick={70,80,90}, xticklabels={}]
\addplot[cOrig, dashed, line width=1.0pt, domain=-0.4:2.4, samples=2] {91.8};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,91.8) (1,80.7)};
\addplot[cNone, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cNone, draw=white, line width=0.25pt}] coordinates {(1,80.7) (2,88.3)};
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}] coordinates {(1,80.7) (2,82.4)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,91.8)};
\nextgroupplot[xmin=-0.4, xmax=2.4, xtick={0,1,2}, xticklabels={Original,Round 30,Restored}, xticklabel style={rotate=30, anchor=north east, inner sep=1pt}, xmajorgrids=false, ymin=42.8, ymax=78.8, ytick={50,60,70}, xticklabels={}]
\addplot[cOrig, dashed, line width=1.0pt, domain=-0.4:2.4, samples=2] {70.8};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,70.8) (1,63.9)};
\addplot[cNone, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cNone, draw=white, line width=0.25pt}] coordinates {(1,63.9) (2,66.7)};
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}] coordinates {(1,63.9) (2,65.1)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,70.8)};
\nextgroupplot[xmin=-0.4, xmax=2.4, xtick={0,1,2}, xticklabels={Original,Round 30,Restored}, xticklabel style={rotate=30, anchor=north east, inner sep=1pt}, xmajorgrids=false, ymin=60.8, ymax=96.8, ytick={70,80,90}, xticklabels={}]
\addplot[cOrig, dashed, line width=1.0pt, domain=-0.4:2.4, samples=2] {88.8};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,88.8) (1,66.4)};
\addplot[cNone, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cNone, draw=white, line width=0.25pt}] coordinates {(1,66.4) (2,75.9)};
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}] coordinates {(1,66.4) (2,67.0)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,88.8)};
\nextgroupplot[xmin=-0.4, xmax=2.4, xtick={0,1,2}, xticklabels={Original,Round 30,Restored}, xticklabel style={rotate=30, anchor=north east, inner sep=1pt}, xmajorgrids=false, ymin=61.1, ymax=97.1, ytick={70,80,90}, ylabel={{\footnotesize MedCalc-Bench}\\\strut}, ylabel style={align=center}, xlabel={}]
\addplot[cOrig, dashed, line width=1.0pt, domain=-0.4:2.4, samples=2] {89.1};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,89.1) (1,85.5)};
\addplot[cNone, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cNone, draw=white, line width=0.25pt}] coordinates {(1,85.5) (2,86.3)};
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}] coordinates {(1,85.5) (2,83.7)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,89.1)};
\nextgroupplot[xmin=-0.4, xmax=2.4, xtick={0,1,2}, xticklabels={Original,Round 30,Restored}, xticklabel style={rotate=30, anchor=north east, inner sep=1pt}, xmajorgrids=false, ymin=51, ymax=98.2, ytick={60,70,80,90}]
\addplot[cOrig, dashed, line width=1.0pt, domain=-0.4:2.4, samples=2] {90.2};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,90.2) (1,73.7)};
\addplot[cNone, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cNone, draw=white, line width=0.25pt}] coordinates {(1,73.7) (2,82.0)};
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}] coordinates {(1,73.7) (2,76.0)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,90.2)};
\nextgroupplot[xmin=-0.4, xmax=2.4, xtick={0,1,2}, xticklabels={Original,Round 30,Restored}, xticklabel style={rotate=30, anchor=north east, inner sep=1pt}, xmajorgrids=false, ymin=57.5, ymax=93.5, ytick={60,70,80,90}]
\addplot[cOrig, dashed, line width=1.0pt, domain=-0.4:2.4, samples=2] {85.5};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,85.5) (1,79.5)};
\addplot[cNone, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cNone, draw=white, line width=0.25pt}] coordinates {(1,79.5) (2,77.9)};
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}] coordinates {(1,79.5) (2,82.2)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,85.5)};
\nextgroupplot[xmin=-0.4, xmax=2.4, xtick={0,1,2}, xticklabels={Original,Round 30,Restored}, xticklabel style={rotate=30, anchor=north east, inner sep=1pt}, xmajorgrids=false, ymin=63.6, ymax=99.6, ytick={70,80,90}]
\addplot[cOrig, dashed, line width=1.0pt, domain=-0.4:2.4, samples=2] {91.6};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,91.6) (1,81.5)};
\addplot[cNone, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cNone, draw=white, line width=0.25pt}] coordinates {(1,81.5) (2,87.6)};
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}] coordinates {(1,81.5) (2,82.6)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,91.6)};
\nextgroupplot[xmin=-0.4, xmax=2.4, xtick={0,1,2}, xticklabels={Original,Round 30,Restored}, xticklabel style={rotate=30, anchor=north east, inner sep=1pt}, xmajorgrids=false, ymin=63.4, ymax=99.4, ytick={70,80,90}]
\addplot[cOrig, dashed, line width=1.0pt, domain=-0.4:2.4, samples=2] {91.4};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,91.4) (1,74.0)};
\addplot[cNone, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cNone, draw=white, line width=0.25pt}] coordinates {(1,74.0) (2,79.2)};
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}] coordinates {(1,74.0) (2,75.2)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,91.4)};
\nextgroupplot[xmin=-0.4, xmax=2.4, xtick={0,1,2}, xticklabels={Original,Round 30,Restored}, xticklabel style={rotate=30, anchor=north east, inner sep=1pt}, xmajorgrids=false, ymin=62.6, ymax=98.6, ytick={70,80,90}]
\addplot[cOrig, dashed, line width=1.0pt, domain=-0.4:2.4, samples=2] {90.6};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}] coordinates {(0,90.6) (1,77.6)};
\addplot[cNone, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cNone, draw=white, line width=0.25pt}] coordinates {(1,77.6) (2,85.7)};
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}] coordinates {(1,77.6) (2,80.1)};
\addplot[only marks, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cOrig, draw=white, line width=0.25pt}, forget plot] coordinates {(0,90.6)};
\end{groupplot}
\node[anchor=south, yshift=1pt] at (current bounding box.north) {\pgfplotslegendfromname{legrestore}};
\end{tikzpicture}}
\caption{\textbf{On average across agents and on every benchmark, restoring 0/10 items recovers more of the lost pass rate than restoring $\geq$1/10 items.} Pass rates with original, round-30 and restored skills. Lost items stated by none or at least one of ten self-written skills return to the common base built from round-30 skills.}
\label{fig:restore}
\end{figure*}


==> fig/tau2.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 2, horizontal sep=1.05cm, vertical sep=0.35cm}, scale only axis, width=2.85cm, height=2.15cm, axis lines=box, axis line style={black, line width=0.5pt}, tick style={black, line width=0.4pt}, major tick length=1.6pt, tick align=outside, xtick pos=bottom, ytick pos=left, xmajorgrids, ymajorgrids, major grid style={black!40, dashed, line width=0.25pt}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\footnotesize, yshift=-3pt, text height=1.6ex, text depth=0.4ex}]
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=0, ymax=85, ytick={0,20,40,60,80}, title={(a) Pass rate, \%}, ylabel={{\footnotesize \modelLuna}}, xticklabels={}, legend to name=legtau, legend columns=3, legend cell align=left, legend style={font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=10pt}}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2, forget plot] {64.0};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,64.0) (1,54.3) (5,36.0) (10,27.4) (30,25.6)};
\addlegendimage{cOrig, line width=1.4pt}\addlegendentry{Original policy}
\addlegendimage{cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}}\addlegendentry{Rewritten policy}
\addlegendimage{cRew!50, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}}\addlegendentry{Round 1}
\addlegendimage{area legend, fill=cNone, draw=none}\addlegendentry{0/10 items restored}
\addlegendimage{area legend, fill=cSome, draw=none}\addlegendentry{$\geq$1/10 items restored}
\addlegendimage{area legend, fill=cAll, draw=none}\addlegendentry{All lost items restored}
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.2, ymax=2.0, ytick={1.4,1.6,1.8}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={(b) Distance to self-written policies}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2, forget plot] {1.632};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.632) (1,1.432) (2,1.417) (3,1.403) (5,1.397) (7,1.376) (10,1.368) (15,1.362) (20,1.356) (25,1.343) (30,1.342)};
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=105, ytick={0,25,...,100}, yticklabels={0,,50,,100}, title={(c) Items kept, \%}, xticklabels={}]
\addplot[cRew!50, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}, forget plot] coordinates {(0,82.9) (2,90.9) (5,94.4) (8,91.7) (10,95.0)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,44.8) (2,45.5) (5,55.6) (8,50.0) (10,72.5)};
\nextgroupplot[xmin=-0.4, xmax=3.4, xtick={0,1,2,3}, xticklabels={R30,0/10,$\geq$1/10,All}, xmajorgrids=false, ymin=0, ymax=85, ytick={0,20,40,60,80}, title={(d) Restoration, pass rate, \%}, xticklabels={}]
\addplot[cOrig, line width=1.4pt, domain=-0.4:3.4, samples=2, forget plot] {64.0};
\addplot[ybar, bar width=9pt, fill=cRew, draw=none, forget plot] coordinates {(0,25.6)};
\addplot[ybar, bar width=9pt, fill=cNone, draw=none, forget plot] coordinates {(1,48.2)};
\addplot[ybar, bar width=9pt, fill=cSome, draw=none, forget plot] coordinates {(2,23.2)};
\addplot[ybar, bar width=9pt, fill=cAll, draw=none, forget plot] coordinates {(3,52.4)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=0, ymax=85, ytick={0,20,40,60,80}, ylabel={{\footnotesize \modelSol}}, xlabel={Round}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2, forget plot] {72.6};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,72.6) (1,69.5) (5,64.6) (10,58.5) (30,18.9)};
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.2, ymax=2.0, ytick={1.4,1.6,1.8}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, xlabel={Round}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2, forget plot] {1.863};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.863) (1,1.56) (2,1.506) (3,1.485) (5,1.514) (7,1.511) (10,1.516) (15,1.498) (20,1.495) (25,1.49) (30,1.486)};
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=105, ytick={0,25,...,100}, yticklabels={0,,50,,100}, xlabel={Self-written policies stating the item}]
\addplot[cRew!50, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew!50, draw=white, line width=0.25pt}, forget plot] coordinates {(0,88.4) (2,90.5) (5,93.8) (8,100.0) (10,82.1)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,66.1) (2,61.9) (5,62.5) (8,88.9) (10,87.2)};
\nextgroupplot[xmin=-0.4, xmax=3.4, xtick={0,1,2,3}, xticklabels={R30,0/10,$\geq$1/10,All}, xmajorgrids=false, ymin=0, ymax=85, ytick={0,20,40,60,80}, xlabel={Lost items restored}]
\addplot[cOrig, line width=1.4pt, domain=-0.4:3.4, samples=2, forget plot] {72.6};
\addplot[ybar, bar width=9pt, fill=cRew, draw=none, forget plot] coordinates {(0,18.9)};
\addplot[ybar, bar width=9pt, fill=cNone, draw=none, forget plot] coordinates {(1,37.8)};
\addplot[ybar, bar width=9pt, fill=cSome, draw=none, forget plot] coordinates {(2,19.5)};
\addplot[ybar, bar width=9pt, fill=cAll, draw=none, forget plot] coordinates {(3,32.9)};
\end{groupplot}
\node[anchor=south, yshift=1pt] at (current bounding box.north) {\pgfplotslegendfromname{legtau}};
\end{tikzpicture}
\caption{\textbf{On $\tau^2$-bench, the analyses of the main text give the same picture for both models.} (a) Pass rate over the 164 tasks of the airline and retail domains with the original policy and after each round of rewriting. (b) TF-IDF distance of the policy to the model's ten self-written policies, in units of the mean distance between two self-written policies. (c) Share of the items of the original policies kept after rounds 1 and 30, by the number of self-written policies that state the item. (d) Pass rate of the round-30 policy and of the round-30 policy with the lost 0/10 items outside the prior, the other lost items in the $\geq$1/10 group or all lost items restored.}
\label{fig:suppl_tau2}
\end{figure*}


==> fig/web.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=1.05cm, vertical sep=0.35cm}, scale only axis, width=3.0cm, height=2.15cm, axis lines=box, axis line style={black, line width=0.5pt}, tick style={black, line width=0.4pt}, major tick length=1.6pt, tick align=outside, xtick pos=bottom, ytick pos=left, xmajorgrids, ymajorgrids, major grid style={black!40, dashed, line width=0.25pt}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\footnotesize, yshift=-3pt, text height=1.6ex, text depth=0.4ex}]
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=78, ymax=90, ytick={80,82,84,86,88}, title={(a) Accuracy, \%}, xlabel={Round}, legend to name=legweb, legend columns=-1, legend cell align=left, legend style={font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=10pt}}]
\addplot[cOrig, line width=1.4pt, domain=-2:32, samples=2, forget plot] {87.6};
\addplot[black!55, dashed, line width=1.0pt, domain=-2:32, samples=2, forget plot] {83.5};
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}, forget plot] coordinates {(0,87.6) (1,85.6) (5,82.5) (10,82.3) (30,83.4)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,87.6) (1,83.9) (5,80.6) (10,81.4) (30,80.6)};
\addlegendimage{cOrig, line width=1.4pt}\addlegendentry{Original skill}
\addlegendimage{black!55, dashed, line width=1.0pt}\addlegendentry{No skill}
\addlegendimage{cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}}\addlegendentry{Rewritten with web search}
\addlegendimage{cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}}\addlegendentry{Rewritten without web search}
\nextgroupplot[xmin=-2, xmax=32, xtick={0,10,20,30}, ymin=1.0, ymax=1.5, ytick={1.1,1.2,1.3,1.4}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, title={(b) Distance to self-written skills}, xlabel={Round}]
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.364) (1,1.139) (2,1.116) (3,1.128) (5,1.135) (7,1.152) (10,1.139) (15,1.168) (20,1.169) (25,1.184) (30,1.178)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,1.435) (1,1.21) (2,1.193) (3,1.184) (5,1.186) (7,1.199) (10,1.206) (15,1.214) (20,1.212) (25,1.245) (30,1.245)};
\nextgroupplot[xmin=-0.7, xmax=10.7, xtick={0,2,5,8,10}, xticklabels={0,1--3,4--6,7--9,10}, ymin=0, ymax=105, ytick={0,25,...,100}, yticklabels={0,,50,,100}, title={(c) Items kept, \%}, xlabel={Self-written skills stating the item}]
\addplot[cSome, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cSome, draw=white, line width=0.25pt}, forget plot] coordinates {(0,19.2) (2,26.8) (5,44.4) (8,59.2) (10,83.4)};
\addplot[cRew, line width=1.4pt, mark=triangle*, mark size=2.2pt, mark options={solid, fill=cRew, draw=white, line width=0.25pt}, forget plot] coordinates {(0,24.3) (2,39.0) (5,46.8) (8,63.4) (10,80.4)};
\nextgroupplot[xmin=-0.4, xmax=3.4, xtick={0,1,2,3}, xticklabels={R30,0/10,$\geq$1/10,All}, xmajorgrids=false, ymin=78, ymax=90, ytick={80,82,84,86,88}, title={(d) Restoration, accuracy, \%}, xlabel={Lost items restored}]
\addplot[cOrig, line width=1.4pt, domain=-0.4:3.4, samples=2, forget plot] {87.6};
\addplot[black!55, dashed, line width=1.0pt, domain=-0.4:3.4, samples=2, forget plot] {83.5};
\addplot[only marks, mark=triangle*, mark size=3.4pt, mark options={fill=cSome, draw=black!70, line width=0.3pt}, forget plot] coordinates {(-0.12,83.4) (0.88,83.7) (1.88,81.2) (2.88,85.5)};
\addplot[only marks, mark=triangle*, mark size=3.4pt, mark options={fill=cRew, draw=black!70, line width=0.3pt}, forget plot] coordinates {(0.12,80.6) (1.12,83.5) (2.12,82.1) (3.12,85.1)};
\end{groupplot}
\node[anchor=south, yshift=1pt] at (current bounding box.north) {\pgfplotslegendfromname{legweb}};
\end{tikzpicture}
\caption{\textbf{Without web search, rewriting lowers the accuracy of \modelLuna on MedCalc-Bench more, and the other analyses keep their shape.} (a) Accuracy on the 1,100 questions after each round. (b) TF-IDF distance to the ten self-written skills of the same version, written with or without web search. (c) Share of the items kept after thirty rounds, by the number of self-written skills that state the item. (d) Accuracy of the round-30 skill and of the round-30 skill with the lost 0/10 items outside the prior, the other lost items in the $\geq$1/10 group or all lost items restored. Both versions share the runs without a skill and with the original skill.}
\label{fig:suppl_web}
\end{figure*}

